Ask Your Neurons: A Neural-based Approach to Answering Questions about Images

We address a question answering task on real-world images that is set up as a Visual Turing Test. By combining latest advances in image representation and natural language processing, we propose Neural-Image-QA, an end-to-end formulation to this problem for which all parts are trained jointly. In contrast to previous efforts, we are facing a multi-modal problem where the language output (answer) is conditioned on visual and natural language input (image and question). Our approach Neural-Image-QA doubles the performance of the previous best approach on this problem. We provide additional insights into the problem by analyzing how much information is contained only in the language part for which we provide a new human baseline. To study human consensus, which is related to the ambiguities inherent in this challenging task, we propose two novel metrics and collect additional answers which extends the original DAQUAR dataset to DAQUAR-Consensus.

==> resultsPlotSubsets.tex <==

\pgfplotsset{
compat=1.5,
ymax=30
}
\begin{figure}
\hspace{-0.55cm}
\begin{tabular}{rl}
\begin{tikzpicture}
\begin{axis}[
  width=0.27\textwidth,
  height=0.27\textwidth,
	x tick label style={
		/pgf/number format/1000 sep=},
	ylabel=Accuracy,
  xlabel=Words number,
	enlargelimits=0.2,
  legend style={at={(0.5,-0.25)},
  anchor=north,legend columns=-1},
	ybar=1pt,
  bar width=7pt,
  xtick=data,
  %
  %
]
\addplot
	coordinates {(1,18.52) (2,7.14)
		 (3,0.0) (4,0.0)};
     %

\addplot
	coordinates {(1,18.97) (2,7.40)
		(3,0.0) (4,0.0) };
    %

\addplot[blue,sharp plot,update limits=false]
	coordinates {(0,19.93) (5,19.93)}
	node[below] at (axis cs:3,19.93) {};

\addplot[red,sharp plot,update limits=false]
	coordinates {(0,21.67) (5,21.67)}
	node[below] at (axis cs:3,21.67) {};

%
%
%
%
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
  width=0.27\textwidth,
  height=0.27\textwidth,
	x tick label style={
		/pgf/number format/1000 sep=},
	ylabel=WUPS 0.9,
  xlabel=Words number,
	enlargelimits=0.2,
  legend style={at={(0.5,-0.25)},
    anchor=north,legend columns=-1},
	ybar=1pt,
  bar width=7pt,
  xtick=data,
  %
  %
]
\addplot
	coordinates {(1,24.19) (2,9.03)
		 (3,1.18) (4,0.26)};
     %

\addplot
	coordinates {(1,25.25) (2,9.61)
		(3,0.84) (4,0.22) };
    %

\addplot[blue,sharp plot,update limits=false]
	coordinates {(0,25.26) (5,25.26)}
	node[below] at (axis cs:3,25.26) {};

\addplot[red,sharp plot,update limits=false]
	coordinates {(0,27.99) (5,27.99)}
	node[below] at (axis cs:3,27.99) {};
%
%
%
%
\end{axis}
\end{tikzpicture}
\end{tabular}
\caption{Language only (blue bar) and \AproachName (red bar) ``multi word'' models evaluated on different subsets of DAQUAR. We consider $1$, $2$, $3$, $4$ word subsets. The blue and red horizontal lines represent ``single word'' variants evaluated on the answers with exactly $1$ word.}
\label{fig:exactly_n_words}
\end{figure}
%
